Scalable Exact Densest P-Partite Subgraph Search in Heterogeneous Information Networks

Heterogeneous information networks (HINs) model typed entities and typed relations, where dense cross-type structures can reveal cohesive semantic patterns such as prolific author-paper-venue groups. Given a query meta-path, the densest P-partite subgraph search (DPpS) problem jointly selects a nonempty vertex set at each typed position and maximizes the number of induced meta-path instances normalized by the geometric mean of the selected set sizes. Existing exact methods solve DPpS by searching over iRM-sets and reducing each fixed-M problem to minimum-cut computations. However, their scalability is limited by the large number of candidate iRM-sets and the high cost of repeatedly solving large auxiliary networks. In this paper, we propose BoxDPpS, an efficient exact approach that reduces both sources of cost. It performs box-level search with safe region pruning, eliminates redundant representations of the same iRM-set, improves early pruning through bounded warm-up, and compresses each fixed-M auxiliary network for exact parametric pseudoflow solving. Experiments on seven real-world datasets show that BoxDPpS preserves the exact DPpS optimum while achieving an average speedup of 27.04x over the state-of-the-art method.

==> figures/fig1_running_example.tex <==
\begin{tikzpicture}[
    hinNode/.style={circle, draw, minimum size=4.8mm, inner sep=0pt, font=\tiny},
    typeA/.style={hinNode, fill=blue!12},
    typeP/.style={hinNode, fill=orange!18},
    typeV/.style={hinNode, fill=green!16},
    edge/.style={->, >=Stealth, thin, draw=gray!65},
    selected/.style={draw=red!75!black, very thick},
    selectedEdge/.style={->, >=Stealth, thick, draw=red!75!black},
    panelTitle/.style={font=\scriptsize},
    labelText/.style={font=\tiny}
]

% Schema and query meta-path.
\node[typeA] (sA) at (-0.9,1.25) {A};
\node[typeP] (sP) at (0,1.25) {P};
\node[typeV] (sV) at (0.9,1.25) {V};
\draw[edge] (sA) -- node[above, labelText] {write} (sP);
\draw[edge] (sP) -- node[above, labelText] {pubIn} (sV);
\node[labelText] at (0,0.55) {$\mathcal{P}: A \rightarrow P \rightarrow V$};

% Type legend.
\node[typeA, minimum size=2.6mm] at (-1.20,0.05) {};
\node[labelText, anchor=west] at (-1.03,0.05) {Author};
\node[typeP, minimum size=2.6mm] at (-0.23,0.05) {};
\node[labelText, anchor=west] at (-0.06,0.05) {Paper};
\node[typeV, minimum size=2.6mm] at (0.68,0.05) {};
\node[labelText, anchor=west] at (0.85,0.05) {Venue};

% Authors. The first author connects the sparse and dense parts.
\node[typeA, selected] (a1) at (3.05,0) {$a_1$};
\node[typeA, selected] (a2) at (3.65,0) {$a_2$};
\node[typeA, selected] (a3) at (4.20,0) {$a_3$};
\node[typeA, selected] (a4) at (4.75,0) {$a_4$};

% Papers.
\node[typeP] (p1) at (2.15,0.90) {$p_1$};
\node[typeP] (p2) at (2.65,0.90) {$p_2$};
\node[typeP] (p3) at (3.15,0.90) {$p_3$};
\node[typeP, selected] (p4) at (3.70,0.90) {$p_4$};
\node[typeP, selected] (p5) at (4.40,0.90) {$p_5$};

% Venues. v2 and v3 have the same predecessor set {p4,p5}.
\node[typeV] (v1) at (2.65,1.80) {$v_1$};
\node[typeV, selected] (v2) at (3.70,1.80) {$v_2$};
\node[typeV, selected] (v3) at (4.40,1.80) {$v_3$};

% Sparse part and its connection to the highlighted family.
\draw[edge] (a1) -- (p1);
\draw[edge] (a1) -- (p2);
\draw[edge] (a1) -- (p3);
\draw[edge] (p1) -- (v1);
\draw[edge] (p2) -- (v1);
\draw[edge] (p3) -- (v1);

% Highlighted 4 x 2 x 2 dense P-family.
\draw[selectedEdge] (a1) -- (p4);
\draw[selectedEdge] (a2) -- (p4);
\draw[selectedEdge] (a2) -- (p5);
\draw[selectedEdge] (a3) -- (p4);
\draw[selectedEdge] (a3) -- (p5);
\draw[selectedEdge] (a4) -- (p4);
\draw[selectedEdge] (a4) -- (p5);
\draw[selectedEdge] (p4) -- (v2);
\draw[selectedEdge] (p4) -- (v3);
\draw[selectedEdge] (p5) -- (v2);
\draw[selectedEdge] (p5) -- (v3);

% Labels used when the same example is revisited later.
\node[labelText, text=red!75!black] at (3.90,-0.42) {14 selected instances};
\draw[densely dashed, draw=red!60!black, rounded corners=1pt]
    (3.45,1.52) rectangle (4.65,2.08);
\node[labelText, text=red!75!black] at (4.05,2.22) {same predecessors};

% Panel titles are placed below the corresponding drawings.
\node[panelTitle] at (0,-0.72) {(a) Schema and meta-path};
\node[panelTitle] at (3.45,-0.72) {(b) Running HIN instance};

\end{tikzpicture}

